Engineering Parallel String Sorting

We discuss how string sorting algorithms can be parallelized on modern multi-core shared memory machines. As a synthesis of the best sequential string sorting algorithms and successful parallel sorting algorithms for atomic objects, we first propose string sample sort. The algorithm makes effective use of the memory hierarchy, uses additional word level parallelism, and largely avoids branch mispredictions. Then we focus on NUMA architectures, and develop parallel multiway LCP-merge and -mergesort to reduce the number of random memory accesses to remote nodes. Additionally, we parallelize variants of multikey quicksort and radix sort that are also useful in certain situations. Comprehensive experiments on five current multi-core platforms are then reported and discussed. The experiments show that our implementations scale very well on real-world inputs and modern machines.

==> lcp-losertree-fig.tex <==
\begin{tikzpicture}[
  yscale=-1,
  xscale=0.8,yscale=0.8,
  keynode/.style={anchor=base,inner sep=1pt},
  uparrow/.style={->},
  txtnode/.style={anchor=base east},
  ]

  \node (n0) [keynode] at (0,-1) {$(w,h_1)$};

  \node[txtnode] at (-1,-1) {Winner};

  \node (n1) [keynode] at (0,0) {$(y_2,h_2)$};

  \node (n2) [keynode] at (-2,1) {$(y_3,h_3)$};
  \node (n3) [keynode] at (2,1) {$(y_4,h_4)$};

  \node[txtnode,anchor=east] at (-2.7,0.25) {Losers};

  \draw[densely dotted] (-5.8,1.4) -- (4,1.4);

  \node[txtnode] at (-4,2) {Players};

  \node (n4) [keynode] at (-3,2) {$(s_1,h'_1)$};
  \node (n5) [keynode] at (-1,2) {$(s_2,h'_2)$};
  \node (n6) [keynode] at (+1,2) {$(s_3,h'_3)$};
  \node (n7) [keynode] at (+3,2) {$(s_4,h'_4)$};

  \draw[uparrow] (n1) -- (n0);
  \draw[uparrow] (n2) -- (n1);
  \draw[uparrow] (n3) -- (n1);
  \draw[uparrow] (n4) -- (n2);
  \draw[uparrow] (n5) -- (n2);
  \draw[uparrow] (n6) -- (n3);
  \draw[uparrow] (n7) -- (n3);

  \node[txtnode] at (-4,3) {Inputs};

  \node (s1) [keynode] at (-3,3) {$(\Strings_1,H_1)$};
  \node (s2) [keynode] at (-1,3) {$(\Strings_2,H_2)$};
  \node (s3) [keynode] at (+1,3) {$(\Strings_3,H_3)$};
  \node (s4) [keynode] at (+3,3) {$(\Strings_4,H_4)$};

  \draw[uparrow] (s1) -- (n4);
  \draw[uparrow] (s2) -- (n5);
  \draw[uparrow] (s3) -- (n6);
  \draw[uparrow] (s4) -- (n7);

  \node[txtnode] at (-1,-2) {Output};

  \node (s0) [keynode] at (0,-2) {$(\Strings_0,H_0)$};

  \draw[uparrow] (n0) -- (s0);

  \draw[densely dotted] (-5.8,-1.6) -- (4,-1.6);

\end{tikzpicture}

==> mkqs-fig.tex <==
% -*- mode: latex; mode: flyspell; ispell-local-dictionary: "en_US"; coding: utf-8; fill-column: 80 -*-

\begin{tikzpicture}[scale=0.4,
  yscale=-1,
  line cap=round,
  ]

  \colorlet{dred}{black}
  \colorlet{fred}{teal!40!white}

  \colorlet{dgreen}{black}
  \colorlet{fgreen}{olive!20!white}

  \begin{scope}

    \node[left] at (0,0) {\bf Sequential};

    \begin{scope}[xshift=5mm,yshift=-5mm,
      xscale=0.9,
      ptr/.style={<-,thick},
      move/.style={->,>=stealth},
      ]
      \draw (0,0) rectangle (2,1);
      \draw (2,0) rectangle (5.5,1);
      \draw (5.5,0) rectangle (7.5,1);
      \draw (7.5,0) rectangle (11,1);
      \draw (11,0) rectangle (13,1);
      \node at (1,0.5) {$\vphantom{<}$$\boldsymbol{=}$};
      \node at (3.75,0.5) {$\boldsymbol{<}$};
      \node at (6.5,0.5) {$\boldsymbol{?}$};
      \node at (9.25,0.5) {$\boldsymbol{>}$};
      \node at (12,0.5) {$\vphantom{<}$$\boldsymbol{=}$};
      \draw[ptr] (2,1) -- +(0,4mm);
      \draw[ptr] (5.5,1) -- +(0,4mm);
      \draw[ptr] (7.5,1) -- +(0,4mm);
      \draw[ptr] (11,1) -- +(0,4mm);

      \draw[move] (18mm,16mm) -- +(6mm,0);
      \draw[move] (53mm,16mm) -- +(6mm,0);
      \draw[move] (77mm,16mm) -- +(-6mm,0);
      \draw[move] (112mm,16mm) -- +(-6mm,0);
    \end{scope}
    
    \node at (13.1,-0.25) {\large$\overset{\text{swap}}{\Rightarrow}$};

    \begin{scope}[xshift=14.2cm,yshift=-5mm,
      xscale=0.9,
      ]

      \draw (0,0) rectangle (5,1);
      \draw (5,0) rectangle (7,1);
      \draw (7,0) rectangle (13,1);
      \node at (2.5,0.5) {$\boldsymbol{<}$};
      \node at (6,0.5) {$\vphantom{<}$$\boldsymbol{=}$};
      \node at (10,0.5) {$\boldsymbol{>}$};

    \end{scope}

  \end{scope}

  \begin{scope}[yshift=3cm,xscale=1.2,
    blkid/.style={font=\tiny},
    ptr/.style={<-,thick,line cap=round},
    move/.style={->,>=stealth},
    ]

    \node[left] at (0,0) {\bf Parallel};

    %%% New Blocks Partitioned
    \begin{scope}[xshift=5mm,yshift=-5mm,xscale=1.1]
      \foreach \x in {0,...,2,6,7,11} {
        \filldraw[fill=fred] (\x,0) rectangle (\x+1,1);
        \node[font=\color{dred}] at (\x+0.5,0.5) {$\boldsymbol{?}$};
        \node[blkid] at (\x+0.5,-0.4) {$B_{\x}$};
      }
      \foreach \x in {3,...,5,8,9,10} {
        \filldraw[fill=fgreen] (\x,0) rectangle (\x+1,1);
        \node[font=\color{dgreen}] at (\x+0.5,0.5) {$\boldsymbol{?}$};
        \node[blkid] at (\x+0.5,-0.4) {$B_{\x}$};
      }
      \foreach \x in {12,13} {
        \draw (\x,0) rectangle (\x+1,1);
        \node at (\x+0.5,0.5) {$\boldsymbol{?}$};
        \node[blkid] at (\x+0.5,-0.4) {$B_{\x}$};
      }
      \foreach \x in {14} {
        \draw (\x,0) rectangle (\x+0.6,1);
        \node at (\x+0.3,0.5) {$\boldsymbol{?}$};
        \node[blkid] at (\x+0.5,-0.4) {$B_{\x}$};
      }

      \foreach \x/\B in {16/0,17/1,18/2} {
        \draw (\x,0) rectangle (\x+1,1);
        \node at (\x+0.5,0.5) {$\boldsymbol{0}$};
        \node[blkid] at (\x+0.5,-0.4) {$B'_{\B}$};
      }
    \end{scope}

    %%% Second Partitioning Step
    \node[rotate=90, align=center] at (-1.2,4) {Working \\ Blocks};

    \begin{scope}[xshift=1cm,yshift=2cm]

      \node[dred] at (-0.6,0.6) {$p_1$};

      \filldraw[fill=fred] (0,0) rectangle (1,1);
      \filldraw[fill=fred] (1,0) rectangle (2,1);
      \node[font=\color{dred}] at (0.5,0.5) {$\boldsymbol{<}$};
      \node[font=\color{dred}] at (1.5,0.5) {$\boldsymbol{?}$};
      \draw[ptr] (1,1) -- +(0,4mm);
      \draw[move] (8mm,16mm) -- +(5mm,0);
      \node[blkid] at (1,-0.4) {$B_{11}$};

      \filldraw[fill=fred] (2.5,0) rectangle (3.5,1);
      \filldraw[fill=fred] (3.5,0) rectangle (4.5,1);
      \node[font=\color{dred}] at (3,0.5) {$\vphantom{<}$$\boldsymbol{=}$};
      \node[font=\color{dred}] at (4,0.5) {$\boldsymbol{?}$};
      \draw[ptr] (3.5,1) -- +(0,4mm);
      \draw[move] (33mm,16mm) -- +(5mm,0);
      \node[blkid] at (3.5,-0.4) {$B_{7}$};

      \filldraw[fill=fred] (5,0) rectangle (6.3,1);
      \filldraw[fill=fred] (6.3,0) rectangle (7,1);
      \node[font=\color{dred}] at (5.7,0.5) {$\boldsymbol{>}$};
      \node[font=\color{dred}] at (6.65,0.5) {$\boldsymbol{?}$};
      \draw[ptr] (6.3,1) -- +(0,4mm);
      \draw[move] (61mm,16mm) -- +(5mm,0);
      \node[blkid] at (6,-0.4) {$B_{6}$};

    \end{scope}
    \begin{scope}[xshift=1cm,yshift=45mm]

      \node[dgreen] at (-0.6,0.6) {$p_2$};

      \filldraw[fill=fgreen] (0,0) rectangle (0.8,1);
      \filldraw[fill=fgreen] (0.8,0) rectangle (2,1);
      \node[font=\color{dgreen}] at (0.4,0.5) {$\boldsymbol{<}$};
      \node[font=\color{dgreen}] at (1.4,0.5) {$\boldsymbol{?}$};
      \draw[ptr] (0.8,1) -- +(0,4mm);
      \draw[move] (6mm,16mm) -- +(5mm,0);
      \node[blkid] at (1,-0.4) {$B_{9}$};

      \filldraw[fill=fgreen] (2.5,0) rectangle (3.5,1);
      \filldraw[fill=fgreen] (3.5,0) rectangle (4.5,1);
      \node[font=\color{dgreen}] at (3,0.5) {$\vphantom{<}$$\boldsymbol{=}$};
      \node[font=\color{dgreen}] at (4,0.5) {$\boldsymbol{?}$};
      \draw[ptr] (3.5,1) -- +(0,4mm);
      \draw[move] (33mm,16mm) -- +(5mm,0);
      \node[blkid] at (3.5,-0.4) {$B_{8}$};

      \filldraw[fill=fgreen] (5,0) rectangle (7,1);
      \node[font=\color{dgreen}] at (6,0.5) {$\boldsymbol{>}$};
      \draw[ptr] (7,1) -- +(0,4mm);
      \draw[move] (68mm,16mm) -- +(5mm,0);
      \node[blkid] at (6,-0.4) {$B_{10}$};
      \coordinate (moveA) at (7,0.5);

    \end{scope}

    \node[rotate=90] at (11,4) {Output};

    \begin{scope}[xshift=12cm,yshift=17mm]

      \foreach \x/\c/\C/\B in {0/dred/fred/0,2/dgreen/fgreen/3} {
        \filldraw[fill=\C] (\x+0,0) rectangle (\x+2,1);
        \node[font=\color{\c}] at (\x+1,0.5) {$\boldsymbol{<}$};
        \node[blkid] at (\x+1,-0.3) {$B_{\B}$};
      }

      \node[right] at (4,0.5) {$\mathcal{S}_{<}$};

      \foreach \x/\c/\C/\B in {0/dgreen/fgreen/5} {
        \filldraw[fill=\C] (\x+0,1.75) rectangle (\x+2,2.75);
        \node[font=\color{\c}] at (\x+1,2.25) {$\vphantom{<}$$\boldsymbol{=}$};
        \node[blkid] at (\x+1,1.4) {$B_{\B}$};
      }

      \node[right] at (2,2.25) {$\mathcal{S}_{=}$};

      \foreach \x/\c/\C/\B in {0/dred/fred/1,2/dred/fred/2,4/dgreen/fgreen/4} {
        \filldraw[fill=\C] (\x+0,3.5) rectangle (\x+2,4.5);
        \node[font=\color{\c}] at (\x+1,4) {$\boldsymbol{>}$};
        \node[blkid] at (\x+1,3.2) {$B_{\B}$};
      }

      \node[right] at (6,4) {$\mathcal{S}_{>}$};

      \coordinate (moveB) at (0,4);

    \end{scope}

    \draw[>=stealth,->] (moveA) to[out=0,in=180] node[below,font=\tiny,rotate=-10] {done} (moveB);

  \end{scope}

\end{tikzpicture}


==> speedup-plots.tex <==
% IMPORT-DATA seqalgoname plotdata/seqalgoname.txt
% IMPORT-DATA paraalgoname plotdata/paraalgoname.txt

\def\SpeedupLegend{%
  \legend{
    pS$^5$-Unroll,
    pS$^5$-Equal,
    pS$^5$-Unroll + pLCP-Merge,
    pMultikeyQuicksort,
    pRadixsort 8-bit,
    pRadixsort 16-bit,
    pRadixsort Akiba
  }%
}

\begin{figure}[p]\centering\small\parskip=\smallskipamount
% IMPORT-DATA speedup plotdata/speedup/speedup-i10pc127-*.txt
% IMPORT-DATA seqbase plotdata/speedup-base/speedup-base-i10pc127-*.txt

% SQL CREATE OR REPLACE FUNCTION bestseq(varchar) RETURNS double precision AS $$ SELECT MIN(min) FROM (SELECT MIN(time) FROM speedup WHERE threads=1 AND data ~ $1) AS t $$ LANGUAGE SQL IMMUTABLE RETURNS NULL ON NULL INPUT
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={URLs, $n = 1.11\,\text{G}$, $N = 70.7\,\text{Gi}$},
    ylabel={speedup},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.974766) (2,1.98825) (4,3.95901) (6,5.28313) (8,6.64958) (12,8.92138) (16,11.7155) (20,12.9521) (24,13.6741) (28,14.0529) (32,14.407) (40,14.4037) (48,15.0139) (56,14.9361) (64,15.4681) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.954859) (2,1.95468) (4,3.92321) (6,5.27983) (8,6.63208) (12,8.90292) (16,11.6942) (20,13.0863) (24,13.4758) (28,14.1596) (32,14.6816) (40,14.3006) (48,14.9839) (56,14.9125) (64,14.9703) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,5.33275) (6,5.399) (8,8.2893) (12,10.7001) (16,13.1366) (20,14.8064) (24,16.0844) (28,17.2247) (32,17.9493) (40,17.4956) (48,18.0851) (56,17.4406) (64,17.6045) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,1) (2,2.11398) (4,4.23185) (6,5.66002) (8,7.32955) (12,10.7285) (16,13.1137) (20,14.5771) (24,15.05) (28,15.4622) (32,16.232) (40,15.9185) (48,16.6643) (56,16.1291) (64,16.2509) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.315004) (2,0.632866) (4,1.2514) (6,1.68307) (8,2.20627) (12,3.02951) (16,3.61263) (20,4.05577) (24,4.2885) (28,4.4496) (32,4.33955) (40,4.37397) (48,4.4156) (56,4.41452) (64,4.40274) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.314913) (2,0.699251) (4,1.39003) (6,1.8632) (8,2.37163) (12,3.44864) (16,4.16474) (20,4.62824) (24,4.92126) (28,5.06235) (32,5.17368) (40,5.28956) (48,5.34884) (56,5.33903) (64,5.30958) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.477322) (2,0.490666) (4,0.491655) (6,0.492051) (8,0.494072) (12,0.491459) (16,0.491847) (20,0.491225) (24,0.494187) (28,0.492039) (32,0.489973) (40,0.493851) (48,0.491749) (56,0.493136) (64,0.494044) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Random, $n = 3.27\,\text{G}$, $N = 32\,\text{Gi}$},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.601744) (2,1.20909) (4,2.41459) (6,3.45429) (8,4.37921) (12,5.94566) (16,7.21395) (20,8.46732) (24,9.48612) (28,10.2401) (32,10.737) (40,10.8256) (48,11.1393) (56,11.4638) (64,11.4183) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.550267) (2,1.10639) (4,2.22983) (6,3.203) (8,4.07521) (12,5.56963) (16,6.7885) (20,7.93284) (24,8.93044) (28,9.76148) (32,10.2878) (40,10.3719) (48,10.7538) (56,11.1399) (64,11.3193) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,1.98166) (6,2.2362) (8,3.71563) (12,5.40183) (16,6.71925) (20,7.97728) (24,9.08606) (28,9.89158) (32,10.2393) (40,10.405) (48,9.99988) (56,9.82272) (64,10.1409) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.994161) (2,1.91898) (4,3.66903) (6,5.1472) (8,6.74018) (12,9.12209) (16,10.5319) (20,11.4576) (24,11.4294) (28,11.1948) (32,11.1023) (40,10.6664) (48,10.291) (56,9.98721) (64,9.67053) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.47526) (2,1.02974) (4,2.12304) (6,3.07041) (8,3.96947) (12,5.71535) (16,7.24752) (20,8.58494) (24,10.2527) (28,11.1431) (32,12.2696) (40,11.9588) (48,11.9588) (56,12.0962) (64,12.2908) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.475394) (2,1.10655) (4,2.12282) (6,3.06172) (8,3.93265) (12,5.6226) (16,7.25099) (20,8.8234) (24,10.4783) (28,11.7512) (32,12.9425) (40,13.4635) (48,13.8859) (56,14.0325) (64,13.5702) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.536881) (2,0.968636) (4,1.62642) (6,2.01535) (8,2.26332) (12,2.60085) (16,2.83083) (20,2.99766) (24,3.12951) (28,3.19974) (32,3.26496) (40,3.30265) (48,3.31866) (56,3.3119) (64,3.3687) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={GOV2, $n = 3.1\,\text{G}$, $N = 128\,\text{Gi}$},
    ylabel={speedup},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.956303) (2,1.98911) (4,4.10488) (6,5.56532) (8,6.31589) (12,7.58376) (16,9.21637) (20,10.38) (24,11.8644) (28,13.0622) (32,13.7765) (40,13.9202) (48,14.5244) (56,14.7761) (64,15.027) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.906652) (2,1.89749) (4,3.94115) (6,5.37837) (8,5.98301) (12,7.17722) (16,8.66913) (20,9.71406) (24,11.2824) (28,12.4883) (32,13.1923) (40,13.1858) (48,13.9574) (56,14.1049) (64,14.6656) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,4.91771) (6,4.95875) (8,8.0466) (12,10.2089) (16,11.9348) (20,13.5179) (24,14.3435) (28,15.1674) (32,16.619) (40,16.4843) (48,16.584) (56,16.1023) (64,16.2863) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.993399) (2,2.02486) (4,3.81834) (6,5.07328) (8,6.47598) (12,8.17344) (16,10.4948) (20,12.1183) (24,13.2557) (28,14.0458) (32,14.5726) (40,14.3957) (48,14.2716) (56,13.9763) (64,14.0727) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.315191) (2,0.671451) (4,1.3871) (6,1.88752) (8,2.2873) (12,2.89646) (16,3.39779) (20,3.98304) (24,4.30447) (28,4.12134) (32,4.47189) (40,4.32621) (48,4.42393) (56,4.52798) (64,4.60219) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.314654) (2,0.699781) (4,1.44127) (6,1.99307) (8,2.34298) (12,2.8408) (16,3.48621) (20,4.05551) (24,4.36594) (28,4.38657) (32,4.79989) (40,4.62405) (48,4.77726) (56,4.86342) (64,5.2019) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.505729) (2,1.02438) (4,1.30179) (6,1.25808) (8,1.26803) (12,1.27677) (16,1.29373) (20,1.29031) (24,1.28956) (28,1.28488) (32,1.2808) (40,1.27168) (48,1.27255) (56,1.27071) (64,1.27173) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Wikipedia, $n = N = 4\,\text{Gi}$},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.936438) (2,1.90512) (4,3.94143) (6,5.67822) (8,7.30245) (12,10.1436) (16,12.555) (20,14.7363) (24,17.3471) (28,19.5849) (32,21.2583) (40,22.0638) (48,23.2722) (56,24.2699) (64,24.7726) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.855381) (2,1.77978) (4,3.68011) (6,5.29784) (8,6.83879) (12,9.53709) (16,11.9048) (20,13.8579) (24,16.2404) (28,18.5146) (32,20.4221) (40,21.0757) (48,22.226) (56,23.2238) (64,24.3311) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,4.01997) (6,4.73533) (8,7.55119) (12,10.8681) (16,13.7343) (20,16.59) (24,19.6485) (28,22.1288) (32,23.8444) (40,24.6058) (48,26.1777) (56,27.4274) (64,27.7708) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,1) (2,2.02922) (4,4.12019) (6,5.87725) (8,7.60182) (12,10.7392) (16,13.5267) (20,16.2023) (24,17.9125) (28,19.0394) (32,20.1865) (40,20.9824) (48,20.9509) (56,21.152) (64,21.464) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.628628) (2,1.3598) (4,2.8095) (6,3.98646) (8,5.25227) (12,7.31502) (16,9.43152) (20,11.3385) (24,13.2715) (28,14.8023) (32,16.2874) (40,16.6583) (48,17.0206) (56,17.3722) (64,17.7453) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.627999) (2,1.41498) (4,2.921) (6,4.11868) (8,5.44793) (12,7.51443) (16,9.73236) (20,11.6311) (24,13.6882) (28,15.3943) (32,17.107) (40,17.2774) (48,17.6109) (56,17.8549) (64,18.4218) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.89271) (2,1.76151) (4,3.38789) (6,4.58814) (8,5.63601) (12,7.19565) (16,8.44885) (20,9.46584) (24,10.2391) (28,10.793) (32,11.1766) (40,11.0467) (48,9.62738) (56,9.64556) (64,9.71655) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Sinha URLs, $n = 10\,\text{M}$, $N = 304\,\text{Mi}$},
    ylabel={speedup},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.999466) (2,2.00638) (4,4.02239) (6,5.43295) (8,6.7005) (12,8.05087) (16,8.63124) (20,10.2669) (24,10.9776) (28,11.374) (32,11.2627) (40,10.2958) (48,9.55862) (56,9.50889) (64,9.36358) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.941825) (2,1.90106) (4,3.79258) (6,5.16897) (8,6.30871) (12,7.56403) (16,8.13353) (20,9.8183) (24,10.5412) (28,10.7995) (32,10.9086) (40,9.84256) (48,9.72511) (56,9.32196) (64,8.77594) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,4.54621) (6,4.69246) (8,6.92692) (12,7.96417) (16,8.93304) (20,9.15095) (24,9.01576) (28,8.86138) (32,8.15999) (40,7.17744) (48,7.0384) (56,7.05151) (64,5.53302) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.931109) (2,1.87243) (4,3.73455) (6,4.92992) (8,6.28246) (12,8.08002) (16,8.89515) (20,9.17353) (24,9.24536) (28,8.27312) (32,8.17236) (40,7.10477) (48,6.83481) (56,5.82832) (64,5.07171) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.441868) (2,0.958087) (4,1.88533) (6,2.71739) (8,3.64026) (12,4.66969) (16,5.78256) (20,5.95009) (24,6.84117) (28,7.14451) (32,7.29914) (40,7.21448) (48,7.17391) (56,6.9797) (64,6.76483) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.442192) (2,1.04423) (4,2.05711) (6,2.90223) (8,3.82245) (12,4.99666) (16,6.02466) (20,6.17041) (24,6.31355) (28,6.48704) (32,6.83831) (40,5.94203) (48,5.50602) (56,5.30653) (64,4.80175) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.530769) (2,0.628281) (4,0.688666) (6,0.709595) (8,0.72257) (12,0.735917) (16,0.737783) (20,0.744833) (24,0.745612) (28,0.750317) (32,0.750141) (40,0.749874) (48,0.752457) (56,0.750924) (64,0.754918) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Sinha DNA, $n = 31.6\,\text{M}$, $N = 302\,\text{Mi}$},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.998493) (2,1.96449) (4,3.82806) (6,5.2978) (8,6.48431) (12,8.37845) (16,9.61843) (20,10.9104) (24,11.7876) (28,12.2747) (32,12.6642) (40,12.7077) (48,12.6539) (56,12.5144) (64,12.9477) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.906346) (2,1.80524) (4,3.52267) (6,4.9104) (8,6.07049) (12,7.87099) (16,9.17477) (20,10.5097) (24,11.3281) (28,11.8731) (32,12.1278) (40,12.2304) (48,12.2554) (56,11.9657) (64,12.7644) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,4.29606) (6,4.26321) (8,6.42962) (12,8.07446) (16,8.73182) (20,9.26379) (24,10.0694) (28,10.1085) (32,9.92308) (40,9.61577) (48,9.09804) (56,8.71148) (64,8.43695) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.883224) (2,1.7371) (4,3.30741) (6,4.51264) (8,5.76261) (12,7.62804) (16,8.79617) (20,8.84956) (24,8.75796) (28,7.98026) (32,7.60665) (40,6.87231) (48,6.50323) (56,5.96579) (64,5.54318) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.686185) (2,1.31937) (4,2.68049) (6,3.82567) (8,5.02676) (12,6.75552) (16,8.11819) (20,9.22645) (24,10.0395) (28,10.218) (32,10.3915) (40,10.6453) (48,10.7567) (56,11.0403) (64,10.8747) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.686561) (2,1.39951) (4,2.78711) (6,3.94261) (8,5.122) (12,6.93212) (16,8.82577) (20,10.6587) (24,11.4291) (28,11.6277) (32,11.6815) (40,11.305) (48,10.6932) (56,10.3309) (64,9.46857) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.927775) (2,1.70877) (4,2.88629) (6,3.47351) (8,4.11565) (12,4.46737) (16,5.83675) (20,5.72129) (24,5.79189) (28,5.7737) (32,5.72867) (40,5.76998) (48,5.65996) (56,5.86075) (64,5.70168) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Sinha NoDup, $n = 31.6\,\text{M}$, $N = 382\,\text{Mi}$},
    legend to name={speedup127},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    \draw[HTline] (axis cs:32,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:32,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.915701) (2,1.81457) (4,3.55012) (6,5.00297) (8,6.23176) (12,8.22771) (16,9.58894) (20,10.4273) (24,10.8939) (28,11.3492) (32,11.8037) (40,12.2983) (48,12.7922) (56,13.2688) (64,13.9269) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.856446) (2,1.69872) (4,3.34573) (6,4.7253) (8,5.9378) (12,7.86371) (16,9.17982) (20,10.1458) (24,10.6654) (28,11.1148) (32,11.4501) (40,12.0477) (48,12.6079) (56,12.9168) (64,13.3525) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,3.0097) (6,3.48041) (8,5.38567) (12,7.51843) (16,9.29834) (20,10.2897) (24,11.6018) (28,11.5284) (32,12.5311) (40,11.909) (48,10.9631) (56,10.6046) (64,9.71857) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.897669) (2,1.76347) (4,3.42247) (6,4.80178) (8,6.03705) (12,8.22937) (16,9.45292) (20,9.84738) (24,10.1758) (28,9.87553) (32,9.49213) (40,8.4568) (48,7.78807) (56,7.53421) (64,6.81024) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.907487) (2,1.86594) (4,3.77616) (6,5.40987) (8,7.00013) (12,9.83809) (16,11.7864) (20,14.2827) (24,15.4843) (28,16.7422) (32,17.8153) (40,17.9959) (48,17.9342) (56,18.0932) (64,17.1807) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.907047) (2,2.1675) (4,4.34344) (6,6.20918) (8,7.9846) (12,11.0978) (16,12.7222) (20,15.8103) (24,17.032) (28,17.0696) (32,17.9582) (40,17.4538) (48,16.2216) (56,15.7323) (64,15.0747) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.998969) (2,1.85303) (4,3.18045) (6,4.10496) (8,4.77027) (12,5.68907) (16,6.2783) (20,6.64474) (24,6.94499) (28,7.11521) (32,7.27884) (40,7.3799) (48,7.2864) (56,7.35096) (64,7.39178) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}
\hfill%
\parbox{53mm}{\hfill\ref{speedup127}\hfill\null}
\caption{Speedup of parallel algorithm implementations on IntelE5, median of 1--3 runs}\label{fig:more-IntelE5}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]\centering\small\parskip=\smallskipamount
% IMPORT-DATA speedup plotdata/speedup/speedup-i10pc126-*.txt
% IMPORT-DATA seqbase plotdata/speedup-base/speedup-base-i10pc126-*.txt

% SQL CREATE OR REPLACE FUNCTION bestseq(varchar) RETURNS double precision AS $$ SELECT MIN(min) FROM (SELECT MIN(time) FROM speedup WHERE threads=1 AND data ~ $1 UNION SELECT MIN(time) FROM seqbase WHERE data ~ $1) AS t $$ LANGUAGE SQL IMMUTABLE RETURNS NULL ON NULL INPUT
\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={URLs, $n = 1.11\,\text{G}$, $N = 70.7\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.750409) (2,1.48314) (3,2.19963) (6,4.26124) (9,6.0729) (12,7.73635) (18,10.3301) (24,12.083) (30,13.2948) (36,14.5854) (42,16.1143) (48,16.5295) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.830498) (2,1.62128) (3,2.33941) (6,4.39276) (9,6.29068) (12,7.95963) (18,10.5542) (24,11.9032) (30,13.0933) (36,14.0586) (42,15.8534) (48,16.2436) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,6.33313) (12,6.80523) (18,10.1328) (24,12.8248) (30,14.0239) (36,15.453) (42,15.604) (48,16.5156) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.915963) (2,1.8647) (3,2.75885) (6,5.28335) (9,7.58253) (12,9.62174) (18,12.9807) (24,15.4843) (30,16.096) (36,17.486) (42,17.5708) (48,17.1593) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.303046) (2,0.591939) (3,0.862324) (6,1.65281) (9,2.38128) (12,2.90609) (18,3.81917) (24,4.36777) (30,4.53699) (36,4.92823) (42,4.96592) (48,4.9945) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.303207) (2,0.639245) (3,0.939096) (6,1.80557) (9,2.58712) (12,3.3037) (18,4.2192) (24,5.1272) (30,5.38343) (36,6.11976) (42,6.18269) (48,6.159) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.415528) (2,0.420303) (3,0.42203) (6,0.42257) (9,0.424666) (12,0.425158) (18,0.424179) (24,0.424384) (30,0.423229) (36,0.424437) (42,0.423192) (48,0.424519) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={Random, $n = 2.45\,\text{G}$, $N = 24\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.570846) (2,1.09916) (3,1.60977) (6,3.02848) (9,4.26565) (12,5.37678) (18,7.22699) (24,8.70327) (30,9.89559) (36,10.8352) (42,11.6577) (48,12.1796) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.613079) (2,1.18455) (3,1.73494) (6,3.24284) (9,4.54827) (12,5.72984) (18,7.63815) (24,9.14645) (30,10.3254) (36,11.1879) (42,12.0843) (48,12.5775) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,3.82907) (12,4.05048) (18,6.90141) (24,9.07863) (30,9.08813) (36,10.4999) (42,11.384) (48,12.1404) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,1) (2,1.91806) (3,2.84839) (6,5.25575) (9,7.05368) (12,9.27459) (18,11.5002) (24,13.4129) (30,13.3853) (36,13.7201) (42,13.469) (48,12.2457) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.635266) (2,1.26425) (3,1.86069) (6,3.59573) (9,5.22536) (12,6.74592) (18,9.4309) (24,11.831) (30,13.817) (36,14.3852) (42,15.057) (48,15.9419) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.63209) (2,1.22113) (3,1.77468) (6,3.35962) (9,4.8824) (12,6.2683) (18,8.82308) (24,11.0491) (30,13.0161) (36,14.625) (42,15.8411) (48,16.7459) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.492337) (2,0.871761) (3,1.16841) (6,1.78453) (9,2.15705) (12,2.40393) (18,2.70964) (24,2.89966) (30,3.00408) (36,3.12084) (42,3.15506) (48,3.21375) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={GOV2, $n = 1.38\,\text{G}$, $N = 64\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.85109) (2,1.6707) (3,2.45489) (6,4.63968) (9,5.81513) (12,6.84268) (18,9.01303) (24,10.7245) (30,12.015) (36,12.836) (42,13.7791) (48,14.9359) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.877886) (2,1.72094) (3,2.53219) (6,4.79318) (9,6.11917) (12,7.22835) (18,9.47265) (24,11.1697) (30,12.537) (36,13.4345) (42,14.2904) (48,15.3967) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,7.48672) (12,7.63217) (18,12.0999) (24,15.3957) (30,15.6703) (36,17.4637) (42,19.0032) (48,20.0508) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.955083) (2,1.88805) (3,2.79903) (6,5.36673) (9,7.45435) (12,8.94757) (18,12.48) (24,14.7902) (30,16.7809) (36,17.0204) (42,17.5035) (48,17.596) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.362086) (2,0.738803) (3,1.1087) (6,2.13675) (9,2.6823) (12,2.98249) (18,4.12748) (24,4.86887) (30,5.54951) (36,5.98381) (42,6.26702) (48,6.6006) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.363845) (2,0.765504) (3,1.14993) (6,2.22099) (9,2.78827) (12,3.09529) (18,4.37611) (24,5.25075) (30,6.0255) (36,6.78135) (42,6.9802) (48,7.36415) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.484672) (2,0.944696) (3,1.21496) (6,1.2615) (9,1.28402) (12,1.28826) (18,1.29011) (24,1.28984) (30,1.27813) (36,1.28393) (42,1.28214) (48,1.2828) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={Wikipedia, $n = N = 2\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.882556) (2,1.71998) (3,2.53557) (6,4.83049) (9,6.92119) (12,8.8039) (18,12.0987) (24,14.8809) (30,17.1828) (36,19.3257) (42,20.9978) (48,22.0894) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.905581) (2,1.74442) (3,2.56918) (6,4.91779) (9,7.03798) (12,8.94713) (18,12.3076) (24,15.1088) (30,17.3869) (36,19.5954) (42,21.1699) (48,22.4315) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,5.3929) (12,5.64715) (18,10.1278) (24,13.8861) (30,17.0068) (36,17.2842) (42,19.8065) (48,21.8958) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.926464) (2,1.82607) (3,2.69891) (6,5.29061) (9,7.67097) (12,9.95464) (18,14.1067) (24,17.1093) (30,19.6777) (36,21.5269) (42,22.4843) (48,22.5458) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.566076) (2,1.18565) (3,1.7478) (6,3.45542) (9,5.13084) (12,6.69549) (18,9.72818) (24,12.5123) (30,15.0805) (36,16.9289) (42,18.4539) (48,19.8507) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.566167) (2,1.23408) (3,1.81271) (6,3.56089) (9,5.22569) (12,6.82081) (18,9.81465) (24,12.6308) (30,15.1333) (36,17.46) (42,19.433) (48,20.8247) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.73338) (2,1.40049) (3,2.00974) (6,3.58082) (9,4.82945) (12,5.79694) (18,7.26664) (24,7.32181) (30,7.35227) (36,7.36572) (42,7.35122) (48,7.28927) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={Sinha URLs, $n = 10\,\text{M}$, $N = 304\,\text{Mi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.746262) (2,1.42621) (3,2.07367) (6,3.72194) (9,5.12839) (12,5.92991) (18,7.37552) (24,8.00771) (30,8.33664) (36,8.56887) (42,8.71595) (48,8.23862) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.78937) (2,1.51488) (3,2.20706) (6,3.93381) (9,5.35055) (12,6.17963) (18,7.70061) (24,8.31462) (30,8.71615) (36,9.33603) (42,9.34069) (48,8.80296) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,5.49299) (12,5.08945) (18,5.37063) (24,5.71168) (30,5.47754) (36,5.39267) (42,5.45724) (48,5.52419) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.837211) (2,1.64211) (3,2.38513) (6,4.49354) (9,6.1922) (12,7.36085) (18,8.59035) (24,9.11918) (30,8.72347) (36,8.48048) (42,8.04802) (48,6.80069) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.372115) (2,0.782165) (3,1.14137) (6,2.17448) (9,3.20048) (12,3.79035) (18,5.09304) (24,5.9577) (30,6.83059) (36,7.29734) (42,7.99392) (48,7.15947) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.371651) (2,0.870226) (3,1.24739) (6,2.186) (9,2.88823) (12,3.32379) (18,3.42719) (24,3.04786) (30,2.70433) (36,2.37545) (42,2.11384) (48,1.82624) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.412732) (2,0.489916) (3,0.520441) (6,0.558182) (9,0.572684) (12,0.580308) (18,0.587247) (24,0.590529) (30,0.590156) (36,0.590825) (42,0.593459) (48,0.594616) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={Sinha DNA, $n = 31.6\,\text{M}$, $N = 302\,\text{Mi}$},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.823405) (2,1.54656) (3,2.22591) (6,3.95905) (9,5.33494) (12,6.46385) (18,8.04871) (24,9.09774) (30,9.79855) (36,10.0887) (42,10.2486) (48,10.2964) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.939949) (2,1.74954) (3,2.50913) (6,4.42606) (9,5.88421) (12,7.10393) (18,8.71619) (24,9.68648) (30,10.3383) (36,10.6252) (42,10.8429) (48,10.9384) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,5.77963) (12,4.77184) (18,4.52674) (24,5.59509) (30,5.616) (36,5.51509) (42,4.72972) (48,5.27873) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.799575) (2,1.53287) (3,2.19657) (6,4.11088) (9,5.61362) (12,6.54585) (18,7.88136) (24,8.24737) (30,7.97703) (36,7.74934) (42,7.39182) (48,6.77749) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.607953) (2,1.16783) (3,1.68972) (6,3.30709) (9,4.61144) (12,6.09417) (18,8.23377) (24,10.1252) (30,11.0911) (36,11.4002) (42,11.9866) (48,12.0241) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.607366) (2,1.24749) (3,1.83889) (6,3.47299) (9,4.68874) (12,5.98975) (18,7.6733) (24,8.61821) (30,8.37219) (36,7.51793) (42,7.01404) (48,6.24702) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.740451) (2,1.31647) (3,1.82294) (6,2.69205) (9,3.41119) (12,3.55153) (18,4.62663) (24,4.60258) (30,4.61943) (36,4.61003) (42,4.60146) (48,4.60157) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup48,
    title={Sinha NoDup, $n = 31.6\,\text{M}$, $N = 382\,\text{Mi}$},
    legend to name={speedup126},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.641601) (2,1.22533) (3,1.78168) (6,3.26742) (9,4.52919) (12,5.60212) (18,7.27153) (24,8.42793) (30,9.295) (36,9.86301) (42,10.2536) (48,10.3857) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.685016) (2,1.30855) (3,1.89863) (6,3.47467) (9,4.7902) (12,5.91728) (18,7.60819) (24,8.73286) (30,9.58954) (36,10.1558) (42,10.5825) (48,10.6805) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (9,4.36667) (12,4.68296) (18,5.94262) (24,7.50042) (30,7.62508) (36,8.18505) (42,8.29852) (48,8.37507) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.733493) (2,1.41819) (3,2.0494) (6,3.84856) (9,5.40554) (12,6.42345) (18,8.24118) (24,8.8184) (30,8.71944) (36,8.33248) (42,7.92753) (48,7.07788) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.764395) (2,1.54564) (3,2.28417) (6,4.41559) (9,6.10572) (12,8.18944) (18,10.6938) (24,13.8353) (30,15.9454) (36,17.1137) (42,17.8285) (48,18.1993) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.764232) (2,1.71079) (3,2.52036) (6,4.78575) (9,6.26734) (12,8.34558) (18,9.45186) (24,10.5858) (30,10.0149) (36,8.92638) (42,8.18708) (48,7.47404) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.719562) (2,1.30203) (3,1.78621) (6,2.84388) (9,3.54031) (12,4.01599) (18,4.5929) (24,4.90949) (30,5.12658) (36,5.2439) (42,5.34533) (48,5.38175) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}
\hfill%
\parbox{53mm}{\hfill\ref{speedup126}\hfill\null}
\caption{Speedup of parallel algorithm implementations on AMD48, median of 1--3 runs}\label{fig:more-AMD48}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]\centering\small\parskip=\smallskipamount
% IMPORT-DATA speedup plotdata/speedup/speedup-i10pc124-*.txt
% IMPORT-DATA seqbase plotdata/speedup-base/speedup-base-i10pc124-*.txt
% SQL CREATE OR REPLACE FUNCTION bestseq(varchar) RETURNS double precision AS $$ SELECT MIN(min) FROM (SELECT MIN(time) FROM speedup WHERE threads=1 AND data ~ $1 UNION SELECT MIN(time) FROM seqbase WHERE data ~ $1) AS t $$ LANGUAGE SQL IMMUTABLE RETURNS NULL ON NULL INPUT
\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={URLs, $n = 500\,\text{M}$, $N = 32\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.996097) (2,1.93926) (4,3.67931) (6,5.08504) (8,5.99254) (12,7.51112) (16,8.60517) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.928712) (2,1.80911) (4,3.42816) (6,4.61683) (8,5.62082) (12,6.85069) (16,8.17445) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,2.77223) (6,2.78177) (8,4.59208) (12,5.76948) (16,7.19596) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.925321) (2,1.92224) (4,3.61869) (6,4.78066) (8,5.67209) (12,6.63068) (16,6.86855) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.336167) (2,0.64755) (4,1.16613) (6,1.48682) (8,1.67163) (12,1.77526) (16,1.91586) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.336931) (2,0.702242) (4,1.27452) (6,1.65333) (8,1.87444) (12,1.98994) (16,2.28374) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.397263) (2,0.398102) (4,0.402551) (6,0.399594) (8,0.3803) (12,0.402843) (16,0.381983) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={Random, $n = 1.23\,\text{G}$, $N = 12\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.518476) (2,1.00422) (4,1.92791) (6,2.74482) (8,3.48943) (12,4.69581) (16,5.68674) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.563427) (2,1.09211) (4,2.10211) (6,2.94878) (8,3.75565) (12,5.00471) (16,6.01668) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,1.69038) (6,1.80128) (8,3.12389) (12,4.36021) (16,5.43858) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.911639) (2,1.72276) (4,3.12557) (6,4.13696) (8,4.39836) (12,5.04346) (16,5.61131) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.578411) (2,1.16099) (4,2.17613) (6,3.20074) (8,3.89944) (12,5.17908) (16,6.2901) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.578564) (2,1.18084) (4,2.0923) (6,3.19642) (8,3.66537) (12,4.89052) (16,5.92626) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.434871) (2,0.763547) (4,1.23581) (6,1.53916) (8,1.76674) (12,2.05072) (16,2.23356) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={GOV2, $n = 490\,\text{M}$, $N = 24\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.865828) (2,1.6992) (4,3.29041) (6,4.64362) (8,5.23607) (12,6.47657) (16,7.96386) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.890456) (2,1.75408) (4,3.37873) (6,4.76587) (8,5.43494) (12,6.73462) (16,8.23942) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,3.56995) (6,3.71742) (8,6.25732) (12,8.44776) (16,10.3912) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.982692) (2,1.90927) (4,3.66304) (6,4.79485) (8,6.1991) (12,7.37091) (16,7.80824) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.420062) (2,0.860466) (4,1.65558) (6,2.20277) (8,2.60388) (12,2.7802) (16,3.15731) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.42069) (2,0.890183) (4,1.7064) (6,2.30422) (8,2.53625) (12,3.12764) (16,3.55795) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.526317) (2,1.01865) (4,1.28462) (6,1.29424) (8,1.29111) (12,1.28456) (16,1.27868) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={Wikipedia, $n = N = 1\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.764364) (2,1.51468) (4,3.00143) (6,4.36973) (8,5.71602) (12,8.13859) (16,10.361) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.783771) (2,1.55198) (4,3.07756) (6,4.47278) (8,5.85579) (12,8.32596) (16,10.5931) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,3.28753) (6,3.67775) (8,6.14842) (12,8.72225) (16,11.1251) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.926774) (2,1.83055) (4,3.51777) (6,4.94621) (8,6.1914) (12,7.93395) (16,8.9441) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.698467) (2,1.51085) (4,2.9694) (6,4.18611) (8,5.4514) (12,7.12493) (16,8.55479) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.700009) (2,1.57604) (4,3.09713) (6,4.29921) (8,5.65721) (12,7.35396) (16,8.99649) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.821593) (2,1.53269) (4,2.69958) (6,3.54309) (8,4.17458) (12,5.03663) (16,5.5399) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={Sinha URLs, $n = 10\,\text{M}$, $N = 304\,\text{Mi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.944717) (2,1.83646) (4,3.54997) (6,5.02404) (8,6.21254) (12,7.90186) (16,8.73948) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.998915) (2,1.95873) (4,3.73024) (6,5.23945) (8,6.63289) (12,8.45683) (16,9.12872) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,2.92974) (6,2.9834) (8,4.72156) (12,5.59877) (16,6.59696) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.844915) (2,1.66173) (4,3.18482) (6,4.3279) (8,5.36546) (12,6.68209) (16,6.9158) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.389264) (2,0.808451) (4,1.51748) (6,2.12185) (8,2.75282) (12,3.17103) (16,3.58237) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.389811) (2,0.893564) (4,1.69915) (6,2.32452) (8,2.91721) (12,3.51435) (16,3.91877) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.405984) (2,0.480279) (4,0.531732) (6,0.5489) (8,0.55935) (12,0.571904) (16,0.572433) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={Sinha DNA, $n = 31.6\,\text{M}$, $N = 302\,\text{Mi}$},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.86569) (2,1.67179) (4,3.24269) (6,4.77523) (8,6.13113) (12,8.36743) (16,9.96741) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.997658) (2,1.91279) (4,3.68862) (6,5.4082) (8,6.98754) (12,9.38013) (16,10.9577) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,3.29104) (6,3.3856) (8,5.42049) (12,6.89719) (16,7.77302) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.862717) (2,1.678) (4,3.09888) (6,4.12824) (8,4.89231) (12,5.61019) (16,5.85338) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.616864) (2,1.1879) (4,2.27875) (6,3.10367) (8,3.83405) (12,4.41847) (16,4.85272) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.616556) (2,1.27247) (4,2.44365) (6,3.3504) (8,4.14297) (12,4.7916) (16,5.78033) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.701883) (2,1.2693) (4,2.14323) (6,2.58188) (8,3.11075) (12,3.30566) (16,4.07479) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup16,
    title={Sinha NoDup, $n = 31.6\,\text{M}$, $N = 382\,\text{Mi}$},
    legend to name={speedup124},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.795714) (2,1.55083) (4,3.01716) (6,4.44272) (8,5.75449) (12,8.00682) (16,9.86921) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.865283) (2,1.68331) (4,3.28162) (6,4.78404) (8,6.25101) (12,8.56386) (16,10.4237) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (4,2.24929) (6,2.60161) (8,4.14022) (12,5.78398) (16,7.20435) };
    \addlegendentry{algo=eberle/ps5-parallel-toplevel-merge};
    \addplot coordinates { (1,0.795421) (2,1.55636) (4,2.93862) (6,4.05978) (8,4.95868) (12,6.07494) (16,6.49496) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.78344) (2,1.59164) (4,3.0765) (6,4.32795) (8,5.45549) (12,6.92904) (16,7.60993) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.783918) (2,1.74726) (4,3.37178) (6,4.80988) (8,6.0842) (12,7.90708) (16,8.46205) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.731133) (2,1.32209) (4,2.218) (6,2.85274) (8,3.31951) (12,3.90085) (16,4.24069) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}
\hfill%
\parbox{53mm}{\hfill\ref{speedup124}\hfill\null}
\caption{Speedup of parallel algorithm implementations on AMD16, median of 1--3 runs}\label{fig:more-AMD16}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\SpeedupLegend{%
  \legend{
    pS$^5$-Unroll,
    pS$^5$-Equal,
    pMultikeyQuicksort,
    pRadixsort 8-bit,
    pRadixsort 16-bit,
    pRadixsort Akiba,
    pMKQS-SIMD Rantala,
    pMergesort-2way Rantala,
    pMergesort-2way Shamsundar
  }%
}

\begin{figure}[p]\centering\small\parskip=\smallskipamount
% IMPORT-DATA speedup plotdata/speedup/speedup-i10pc112-*.txt
% IMPORT-DATA seqbase plotdata/speedup-base/speedup-base-i10pc112-*.txt

% SQL CREATE OR REPLACE FUNCTION bestseq(varchar) RETURNS double precision AS $$ SELECT MIN(min) FROM (SELECT MIN(time) FROM speedup WHERE threads=1 AND data ~ $1 UNION SELECT MIN(time) FROM seqbase WHERE data ~ $1) AS t $$ LANGUAGE SQL IMMUTABLE RETURNS NULL ON NULL INPUT
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={URLs, $n = 66\,\text{M}$, $N = 4\,\text{Gi}$},
    ylabel={speedup},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.972401) (2,1.70879) (3,2.46116) (4,2.99134) (5,3.00577) (6,3.19935) (7,3.28043) (8,3.41052) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.99973) (2,1.74836) (3,2.49284) (4,2.97622) (5,3.13419) (6,3.29324) (7,3.37077) (8,3.46607) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.9283) (2,1.64679) (3,2.19916) (4,2.58588) (5,2.66811) (6,2.72112) (7,2.77198) (8,2.80602) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.363083) (2,0.658043) (3,0.861096) (4,0.995139) (5,1.01229) (6,1.04143) (7,1.06013) (8,1.07317) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.363065) (2,0.722727) (3,0.969044) (4,1.13361) (5,1.16841) (6,1.19702) (7,1.21907) (8,1.23537) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.452258) (2,0.455251) (3,0.45564) (4,0.455531) (5,0.455536) (6,0.455666) (7,0.455555) (8,0.455482) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.479541) (2,0.834872) (3,0.834366) (4,1.13387) (5,1.16405) (6,1.38047) (7,1.45146) (8,1.46973) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.460179) (2,0.744088) (3,0.936966) (4,1.06151) (5,1.07856) (6,1.08582) (7,1.08692) (8,1.08899) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.487199) (2,0.766454) (3,0.983612) (4,1.09668) (5,1.1083) (6,1.09879) (7,1.12205) (8,1.11072) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Random, $n = 205\,\text{M}$, $N = 2\,\text{Gi}$},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.608294) (2,1.11831) (3,1.62185) (4,2.08281) (5,2.05642) (6,2.15798) (7,2.36101) (8,2.55) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.57169) (2,1.05098) (3,1.52995) (4,1.97083) (5,2.0046) (6,2.11034) (7,2.3139) (8,2.49886) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.627624) (2,1.15434) (3,1.64564) (4,2.07669) (5,2.26567) (6,2.42465) (7,2.52332) (8,2.60838) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.828673) (2,1.52015) (3,2.1175) (4,2.48091) (5,2.59118) (6,2.71047) (7,2.79322) (8,2.85097) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.828638) (2,1.56854) (3,2.16318) (4,2.34224) (5,2.52118) (6,2.55722) (7,2.73416) (8,2.66588) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.813881) (2,1.2136) (3,1.46592) (4,1.62563) (5,1.66991) (6,1.71105) (7,1.74363) (8,1.77602) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.203959) (2,0.336518) (3,0.336514) (4,0.373197) (5,0.417058) (6,0.450217) (7,0.486981) (8,0.487086) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.159486) (2,0.268213) (3,0.354062) (4,0.414261) (5,0.417885) (6,0.419778) (7,0.420627) (8,0.423163) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.105888) (2,0.165005) (3,0.193239) (4,0.199904) (5,0.185464) (6,0.178065) (7,0.170066) (8,0.161867) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={GOV2, $n = 80\,\text{M}$, $N = 4\,\text{Gi}$},
    ylabel={speedup},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.999196) (2,1.8256) (3,2.60945) (4,3.3062) (5,3.27222) (6,3.31645) (7,3.49914) (8,3.71618) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.965032) (2,1.76566) (3,2.52746) (4,3.20945) (5,3.31226) (6,3.37419) (7,3.53614) (8,3.73848) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.843514) (2,1.51291) (3,2.0977) (4,2.57013) (5,2.70407) (6,2.84761) (7,2.94657) (8,3.03291) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.389854) (2,0.733136) (3,1.01223) (4,1.28365) (5,1.32438) (6,1.37023) (7,1.38284) (8,1.34621) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.390101) (2,0.763793) (3,1.07333) (4,1.35592) (5,1.41828) (6,1.49361) (7,1.55333) (8,1.59123) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.476299) (2,0.857464) (3,0.972216) (4,0.983475) (5,0.981728) (6,0.916572) (7,0.904021) (8,0.904372) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.399586) (2,0.674226) (3,0.677166) (4,0.775457) (5,0.82631) (6,1.01917) (7,1.03333) (8,1.04821) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.40188) (2,0.669081) (3,0.877903) (4,1.01875) (5,1.03212) (6,1.04497) (7,1.0512) (8,1.05416) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.2974) (2,0.569824) (3,0.82517) (4,1.04613) (5,1.01999) (6,1.13741) (7,1.24125) (8,1.31271) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Wikipedia, $n = N = 256\,\text{Mi}$},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.995627) (2,1.81653) (3,2.6354) (4,3.40262) (5,3.48571) (6,3.70222) (7,4.04757) (8,4.37885) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.941684) (2,1.72386) (3,2.50564) (4,3.24064) (5,3.39956) (6,3.65702) (7,3.96416) (8,4.29128) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.859935) (2,1.59129) (3,2.2849) (4,2.92271) (5,3.2092) (6,3.44763) (7,3.67017) (8,3.85076) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.800617) (2,1.57359) (3,2.27736) (4,2.99101) (5,3.20794) (6,3.46082) (7,3.69543) (8,3.95773) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.80039) (2,1.64636) (3,2.36387) (4,3.1405) (5,3.33855) (6,3.60636) (7,3.85934) (8,4.1094) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.955796) (2,1.71109) (3,2.39737) (4,2.98559) (5,3.20428) (6,3.41306) (7,3.6005) (8,3.78843) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.486403) (2,0.825184) (3,0.820258) (4,0.919764) (5,1.01707) (6,1.155) (7,1.24172) (8,1.25014) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.469331) (2,0.801477) (3,1.07406) (4,1.27352) (5,1.30562) (6,1.33221) (7,1.34991) (8,1.37048) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.270244) (2,0.518629) (3,0.752857) (4,0.960499) (5,0.983053) (6,1.09484) (7,1.15843) (8,1.23077) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha URLs, $n = 10\,\text{M}$, $N = 304\,\text{Mi}$},
    ylabel={speedup},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.999456) (2,1.80878) (3,2.59434) (4,3.2771) (5,3.11342) (6,3.32549) (7,3.47032) (8,3.58117) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.92257) (2,1.66917) (3,2.40662) (4,3.05302) (5,3.05431) (6,3.24926) (7,3.41051) (8,3.5383) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.79902) (2,1.44494) (3,2.01357) (4,2.49463) (5,2.60012) (6,2.70175) (7,2.79498) (8,2.83635) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.305205) (2,0.621748) (3,0.887946) (4,1.12246) (5,1.16696) (6,1.20952) (7,1.25679) (8,1.28584) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.305158) (2,0.690238) (3,0.988567) (4,1.27081) (5,1.30088) (6,1.34776) (7,1.38714) (8,1.43309) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.384053) (2,0.448526) (3,0.477531) (4,0.492919) (5,0.493939) (6,0.496973) (7,0.497989) (8,0.500591) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.387513) (2,0.65766) (3,0.657901) (4,0.754267) (5,0.830392) (6,0.940009) (7,1.01895) (8,1.0072) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.392698) (2,0.65017) (3,0.843155) (4,0.969384) (5,0.963535) (6,0.968319) (7,0.960954) (8,0.955928) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.260012) (2,0.431675) (3,0.533133) (4,0.582222) (5,0.545892) (6,0.548345) (7,0.53898) (8,0.527164) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha DNA, $n = 31.6\,\text{M}$, $N = 302\,\text{Mi}$},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.99892) (2,1.80374) (3,2.57917) (4,3.24537) (5,2.97361) (6,3.26755) (7,3.33132) (8,3.53799) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.873726) (2,1.58994) (3,2.28791) (4,2.89553) (5,2.82289) (6,3.1141) (7,3.19676) (8,3.40387) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.68729) (2,1.24212) (3,1.7092) (4,2.10566) (5,2.23041) (6,2.34432) (7,2.40405) (8,2.43804) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.537349) (2,0.984869) (3,1.37113) (4,1.75416) (5,1.80751) (6,1.86269) (7,1.90882) (8,1.95066) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.537452) (2,1.05809) (3,1.51244) (4,1.87629) (5,1.91339) (6,1.96581) (7,2.00133) (8,2.06926) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.768171) (2,1.2863) (3,1.68824) (4,1.96086) (5,1.9518) (6,1.91462) (7,1.96107) (8,2.04891) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.265258) (2,0.462427) (3,0.461996) (4,0.572787) (5,0.576459) (6,0.70563) (7,0.737828) (8,0.739798) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.279211) (2,0.452547) (3,0.576373) (4,0.652529) (5,0.651691) (6,0.648686) (7,0.645622) (8,0.644521) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.158888) (2,0.265294) (3,0.334327) (4,0.371593) (5,0.350311) (6,0.359217) (7,0.354851) (8,0.35003) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha NoDup, $n = 31.6\,\text{M}$, $N = 382\,\text{Mi}$},
    legend to name={speedup113},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    \draw[HTline] (axis cs:4,\pgfkeysvalueof{/pgfplots/ymax}) -- (axis cs:4,\pgfkeysvalueof{/pgfplots/ymin});

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.843128) (2,1.5498) (3,2.2609) (4,2.92167) (5,2.88146) (6,3.16792) (7,3.33962) (8,3.58155) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.772935) (2,1.43051) (3,2.08821) (4,2.70474) (5,2.77523) (6,2.97191) (7,3.23925) (8,3.48034) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.700966) (2,1.28503) (3,1.81623) (4,2.29789) (5,2.51823) (6,2.7052) (7,2.86087) (8,2.97847) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.733786) (2,1.41276) (3,2.04545) (4,2.6041) (5,2.74059) (6,2.91974) (7,3.0644) (8,3.20181) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.733414) (2,1.54795) (3,2.25772) (4,2.89201) (5,2.99533) (6,3.21784) (7,3.4107) (8,3.58816) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.771594) (2,1.34974) (3,1.85659) (4,2.27772) (5,2.41103) (6,2.54968) (7,2.67543) (8,2.80077) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.301755) (2,0.513879) (3,0.514098) (4,0.615646) (5,0.643015) (6,0.784059) (7,0.78568) (8,0.783031) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.282158) (2,0.474103) (3,0.628564) (4,0.732347) (5,0.743653) (6,0.752681) (7,0.758433) (8,0.762842) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.193982) (2,0.314972) (3,0.382818) (4,0.408169) (5,0.40646) (6,0.379143) (7,0.368308) (8,0.357651) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}
\hfill%
\parbox{53mm}{\hfill\ref{speedup113}\hfill\null}
\caption{Speedup of parallel algorithm implementations on Inteli7, median of fifteen runs}\label{fig:more-Inteli7}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]\centering\small\parskip=\smallskipamount
% IMPORT-DATA speedup plotdata/speedup/speedup-i10pc151-*.txt
% IMPORT-DATA seqbase plotdata/speedup-base/speedup-base-i10pc151-*.txt
% SQL CREATE OR REPLACE FUNCTION bestseq(varchar) RETURNS double precision AS $$ SELECT MIN(min) FROM (SELECT MIN(time) FROM speedup WHERE threads=1 AND data ~ $1 UNION SELECT MIN(time) FROM seqbase WHERE data ~ $1) AS t $$ LANGUAGE SQL IMMUTABLE RETURNS NULL ON NULL INPUT
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={URLs, $n = 132\,\text{M}$, $N = 8\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.9999) (2,1.8233) (3,2.30003) (4,2.715) (5,2.7834) (6,2.925) (7,2.95107) (8,2.95976) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.958927) (2,1.74914) (3,2.22175) (4,2.64318) (5,2.73381) (6,2.84733) (7,2.89255) (8,2.90514) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.837161) (2,1.5589) (3,1.88237) (4,2.12172) (5,2.14288) (6,2.16397) (7,2.16314) (8,2.17112) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.374131) (2,0.627294) (3,0.705535) (4,0.770699) (5,0.771934) (6,0.783031) (7,0.773114) (8,0.784894) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.374151) (2,0.715279) (3,0.82246) (4,0.896028) (5,0.907074) (6,0.908327) (7,0.899429) (8,0.941041) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.463834) (2,0.470392) (3,0.469601) (4,0.470329) (5,0.469912) (6,0.470313) (7,0.469001) (8,0.470727) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.653837) (2,1.13822) (3,1.0704) (4,1.33409) (5,1.40046) (6,1.60539) (7,1.59971) (8,1.60719) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.367881) (2,0.610155) (3,0.669326) (4,0.720991) (5,0.724768) (6,0.727782) (7,0.725803) (8,0.724932) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.519033) (2,0.887236) (3,1.06976) (4,1.12566) (5,0.971145) (6,1.00614) (7,1.03255) (8,0.973544) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Random, $n = 307\,\text{M}$, $N = 3\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.750499) (2,1.39654) (3,1.90137) (4,2.3556) (5,2.57483) (6,2.82592) (7,2.98461) (8,3.12177) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.717486) (2,1.33935) (3,1.83443) (4,2.27705) (5,2.4961) (6,2.78747) (7,2.94421) (8,3.0756) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.895597) (2,1.66191) (3,2.07347) (4,2.41392) (5,2.48164) (6,2.50547) (7,2.51362) (8,2.50966) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.760502) (2,1.33472) (3,1.66384) (4,1.93697) (5,2.07782) (6,2.18745) (7,2.26575) (8,2.31419) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.760415) (2,1.36241) (3,1.68131) (4,2.10862) (5,2.18143) (6,2.31419) (7,2.42069) (8,2.47954) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.7214) (2,1.16437) (3,1.40523) (4,1.58609) (5,1.68643) (6,1.76742) (7,1.80753) (8,1.84844) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.194263) (2,0.316622) (3,0.294321) (4,0.342492) (5,0.351533) (6,0.378237) (7,0.383385) (8,0.380583) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.12613) (2,0.212535) (3,0.239354) (4,0.257622) (5,0.262098) (6,0.265431) (7,0.267872) (8,0.269156) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.0943263) (2,0.151745) (3,0.150963) (4,0.156201) (5,0.152621) (6,0.142955) (7,0.124777) (8,0.11621) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={GOV2, $n = 166\,\text{M}$, $N = 8\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.999774) (2,1.85245) (3,2.44397) (4,2.95046) (5,3.10226) (6,3.29865) (7,3.21952) (8,3.26321) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.972179) (2,1.80805) (3,2.40696) (4,2.91571) (5,3.08005) (6,3.28325) (7,3.18875) (8,3.22998) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.814039) (2,1.48325) (3,1.83432) (4,2.11823) (5,2.16963) (6,2.17244) (7,2.15759) (8,2.15199) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.416966) (2,0.774196) (3,0.959289) (4,1.09138) (5,1.06301) (6,1.05661) (7,1.08192) (8,1.08523) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.416992) (2,0.803135) (3,1.01642) (4,1.19533) (5,1.269) (6,1.18249) (7,1.23025) (8,1.23079) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.507369) (2,0.925263) (3,0.969526) (4,0.988834) (5,0.972064) (6,0.944768) (7,0.908467) (8,0.900704) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.385581) (2,0.639746) (3,0.584819) (4,0.692151) (5,0.72175) (6,0.771044) (7,0.768984) (8,0.762475) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.289402) (2,0.485785) (3,0.544264) (4,0.589299) (5,0.60013) (6,0.603382) (7,0.607746) (8,0.602314) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.258377) (2,0.508917) (3,0.530522) (4,0.671417) (5,0.71353) (6,0.766202) (7,0.723444) (8,0.731737) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Wikipedia, $n = N = 512\,\text{Mi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.953217) (2,1.78363) (3,2.42464) (4,2.97705) (5,3.25106) (6,3.5207) (7,3.63734) (8,3.74216) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.915313) (2,1.7221) (3,2.34793) (4,2.89583) (5,3.17163) (6,3.44586) (7,3.57013) (8,3.67465) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.877002) (2,1.64463) (3,2.111) (4,2.48825) (5,2.59075) (6,2.66056) (7,2.68218) (8,2.67951) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.873188) (2,1.65696) (3,2.16424) (4,2.60002) (5,2.7568) (6,2.89685) (7,2.95072) (8,2.99349) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.871335) (2,1.69033) (3,2.19403) (4,2.69712) (5,2.85174) (6,2.9764) (7,3.08939) (8,3.17213) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.959605) (2,1.72032) (3,2.21548) (4,2.61486) (5,2.77828) (6,2.87419) (7,2.93601) (8,2.95505) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.439717) (2,0.707147) (3,0.656473) (4,0.780054) (5,0.799037) (6,0.802101) (7,0.804788) (8,0.804035) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.316914) (2,0.538889) (3,0.614161) (4,0.666245) (5,0.673717) (6,0.677455) (7,0.676614) (8,0.674767) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.209457) (2,0.417124) (3,0.535823) (4,0.66661) (5,0.63199) (6,0.654877) (7,0.732874) (8,0.698853) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha URLs, $n = 10\,\text{M}$, $N = 304\,\text{Mi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.999116) (2,1.82065) (3,2.37738) (4,2.81738) (5,2.94902) (6,3.0943) (7,3.11714) (8,3.12621) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.959066) (2,1.75599) (3,2.31292) (4,2.75425) (5,2.94697) (6,3.08898) (7,3.12007) (8,3.12733) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.814119) (2,1.49311) (3,1.85363) (4,2.148) (5,2.18081) (6,2.20993) (7,2.1951) (8,2.16208) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.496591) (2,0.901499) (3,1.10355) (4,1.26436) (5,1.3064) (6,1.33523) (7,1.34728) (8,1.35477) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.496067) (2,1.01527) (3,1.25019) (4,1.45987) (5,1.50493) (6,1.53161) (7,1.55285) (8,1.56339) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.567312) (2,0.662461) (3,0.687989) (4,0.709017) (5,0.710197) (6,0.708669) (7,0.710997) (8,0.712768) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.45385) (2,0.723138) (3,0.673333) (4,0.792516) (5,0.818357) (6,0.843156) (7,0.81748) (8,0.832144) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.303796) (2,0.494891) (3,0.531101) (4,0.564223) (5,0.563809) (6,0.564978) (7,0.558656) (8,0.558662) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.286173) (2,0.475861) (3,0.533578) (4,0.56684) (5,0.493436) (6,0.497404) (7,0.485898) (8,0.462927) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha DNA, $n = 31.6\,\text{M}$, $N = 302\,\text{Mi}$},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.99905) (2,1.78543) (3,2.3211) (4,2.78063) (5,2.96105) (6,3.22262) (7,3.32007) (8,3.43184) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.912136) (2,1.65021) (3,2.17619) (4,2.62363) (5,2.82404) (6,3.09781) (7,3.20896) (8,3.33858) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.718659) (2,1.29376) (3,1.51569) (4,1.72392) (5,1.73832) (6,1.7327) (7,1.73115) (8,1.71999) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.688775) (2,1.17741) (3,1.33465) (4,1.52431) (5,1.52867) (6,1.53956) (7,1.54092) (8,1.52852) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.688688) (2,1.26858) (3,1.48148) (4,1.65575) (5,1.66331) (6,1.67388) (7,1.66643) (8,1.67138) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.855474) (2,1.37842) (3,1.49261) (4,1.64729) (5,1.63897) (6,1.64864) (7,1.64529) (8,1.67481) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.283608) (2,0.484903) (3,0.452237) (4,0.572926) (5,0.576268) (6,0.647767) (7,0.643427) (8,0.648369) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.189151) (2,0.306189) (3,0.328834) (4,0.348653) (5,0.348329) (6,0.348596) (7,0.347965) (8,0.346764) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.155098) (2,0.253853) (3,0.288981) (4,0.311731) (5,0.27539) (6,0.279166) (7,0.275856) (8,0.264446) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha NoDup, $n = 31.6\,\text{M}$, $N = 382\,\text{Mi}$},
    legend to name={speedup150},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.844615) (2,1.55897) (3,2.12965) (4,2.6514) (5,2.95029) (6,3.16891) (7,3.43721) (8,3.59209) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.793896) (2,1.47436) (3,2.0303) (4,2.53702) (5,2.862) (6,3.16512) (7,3.36691) (8,3.53341) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.729788) (2,1.35798) (3,1.68608) (4,2.009) (5,2.09019) (6,2.1127) (7,2.16087) (8,2.16166) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.826332) (2,1.49351) (3,1.8668) (4,2.17438) (5,2.2755) (6,2.39557) (7,2.4228) (8,2.45253) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.826251) (2,1.67226) (3,2.14625) (4,2.57548) (5,2.71856) (6,2.84203) (7,2.93172) (8,3.03053) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.840289) (2,1.45528) (3,1.82591) (4,2.12) (5,2.24231) (6,2.3399) (7,2.38012) (8,2.40097) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.287288) (2,0.471553) (3,0.445113) (4,0.526034) (5,0.529804) (6,0.571926) (7,0.582396) (8,0.593269) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.199131) (2,0.332662) (3,0.373997) (4,0.403212) (5,0.406236) (6,0.408601) (7,0.407206) (8,0.405203) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};
    \addplot coordinates { (1,0.172706) (2,0.279831) (3,0.305399) (4,0.315349) (5,0.275015) (6,0.270678) (7,0.265499) (8,0.243802) };
    \addlegendentry{algo=shamsundar/lcp-merge-string-sort};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}
\hfill%
\parbox{53mm}{\hfill\ref{speedup150}\hfill\null}
\caption{Speedup of parallel algorithm implementations on IntelX5, median of fifteen runs}\label{fig:more-IntelX5}
\end{figure}


==> ternary-tree-3.tex <==
\begin{tikzpicture}[
  xscale=0.6,
  bucket/.style={draw,rectangle,inner sep=2pt},
  keynode/.style={draw,circle,inner sep=1pt},
  equall/.style={fill=white,inner sep=2pt,text depth=-1pt},
  ]

\node (k1) [keynode] at (7,3) {\vphantom{0}$x_3$};

\node (k2) [keynode] at (3,2) {\vphantom{0}$x_1$};
\node (k3) [keynode] at (11,2) {\vphantom{0}$x_5$};

\node (k4) [keynode] at (1,1) {\vphantom{0}$x_0$};
\node (k5) [keynode] at (5,1) {\vphantom{0}$x_2$};
\node (k6) [keynode] at (9,1) {\vphantom{0}$x_4$};
\node (k7) [keynode] at (13,1) {\vphantom{0}$x_6$};

\node (b0)  [bucket] at (0,0) {\vphantom{0}$b_0$};
\node (b1)  [bucket] at (1,0) {\vphantom{0}$b_1$};
\node (b2)  [bucket] at (2,0) {\vphantom{0}$b_2$};
\node (b3)  [bucket] at (3,0) {\vphantom{0}$b_3$};
\node (b4)  [bucket] at (4,0) {\vphantom{0}$b_4$};
\node (b5)  [bucket] at (5,0) {\vphantom{0}$b_5$};
\node (b6)  [bucket] at (6,0) {\vphantom{0}$b_6$};
\node (b7)  [bucket] at (7,0) {\vphantom{0}$b_7$};
\node (b8)  [bucket] at (8,0) {\vphantom{0}$b_8$};
\node (b9)  [bucket] at (9,0) {\vphantom{0}$b_9$};
\node (b10) [bucket] at (10,0) {\vphantom{0}$b_{10}$};
\node (b11) [bucket] at (11,0) {\vphantom{0}$b_{11}$};
\node (b12) [bucket] at (12,0) {\vphantom{0}$b_{12}$};
\node (b13) [bucket] at (13,0) {\vphantom{0}$b_{13}$};
\node (b14) [bucket] at (14,0) {\vphantom{0}$b_{14}$};

\draw (k1) -- node[above] {$<$} (k2);
\draw (k1) -- node[equall] {$=$} (b7);
\draw (k1) -- node[above] {$>$} (k3);

\draw (k2) -- node[above] {$<$} (k4);
\draw (k2) -- node[equall] {$=$} (b3);
\draw (k2) -- node[above] {$>$} (k5);

\draw (k3) -- node[above] {$<$} (k6);
\draw (k3) -- node[equall] {$=$} (b11);
\draw (k3) -- node[above] {$>$} (k7);

\draw (k4) -- node[left] {$<$} (b0);
\draw (k4) -- node[equall] {$=$} (b1);
\draw (k4) -- node[right] {$>$} (b2);

\draw (k5) -- node[left] {$<$} (b4);
\draw (k5) -- node[equall] {$=$} (b5);
\draw (k5) -- node[right] {$>$} (b6);

\draw (k6) -- node[left] {$<$} (b8);
\draw (k6) -- node[equall] {$=$} (b9);
\draw (k6) -- node[right] {$>$} (b10);

\draw (k7) -- node[left] {$<$} (b12);
\draw (k7) -- node[equall] {$=$} (b13);
\draw (k7) -- node[right] {$>$} (b14);

\end{tikzpicture}
